Learning High-Dimensional Parity Functions with Product Networks using Gradient Descent

Parity functions are fundamental Boolean operations with critical applications across machine learning, cryptography, and error correction. Yet, learning high-dimensional parity functions poses significant challenges: in a general setting, standard neural network architectures typically require exponential sample complexity, making gradient-based optimization intractable for large number of inputs $N$. We demonstrate that compact product-based neural architectures combined with stochastic data sparsity (Bernoulli inputs with $p_e \leq 1/N$) and appropriate hyperparameter choice enable efficient parity learning, with theoretical guarantees of convergence. Experiments validate our theory across dimensions up to $N = 100{,}000$, with empirical evidence showing optimal hyperparameter choices for $p_e$ and learning rate $\alpha$, as well as polynomial complexity scaling laws. This work establishes fundamental connections between architectural inductive bias and data sparsity, opening new possibilities for neural arithmetic, structured reasoning, binary neural networks, and machine learning applied to automated protocol discovery.

==> Schematics/convergence_dynamics.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            width=15cm,
            height=12cm,
            grid=none,
            xlabel={$\mu[k]$},
            ylabel={$\mu[k+1]$},
            axis lines=middle,
            xmin=-0.3, xmax=0.55, ymin=-0.4, ymax=0.6,
            xtick={-0.25, 0.0, 0.25, 0.5},
            ytick={-0.25, 0.0, 0.25, 0.5},
            xticklabels={$-\frac{1}{4}$, $0$, $\frac{1}{4}$ , $\frac{1}{2}$},
            yticklabels={$-\frac{1}{4}$, $0$, $\frac{1}{4}$ , $\frac{1}{2}$},
            legend pos=north east,
            legend style={font=\small},
        ]

            \addplot[thick, black, dashed, domain=-0.3:0.55] {x};


            \draw[red, dashed] (axis cs:-0.3,-0.25) -- (axis cs:+0.55,-0.25);
            \draw[red, dashed] (axis cs:-0.3,+0.5) -- (axis cs:+0.55,+0.5);
            \draw[red, dashed] (axis cs:-0.25,-0.3) -- (axis cs:-0.25,+0.55);
            \draw[red, dashed] (axis cs:+0.5,-0.3) -- (axis cs:+0.5,+0.55);

            \pgfmathsetmacro{\sigma}{0.0}
            \pgfmathsetmacro{\epsilonExp}{0.15} %Value when N=43
            \addplot[thick, blue, solid, domain=-0.3:+0.55, samples=1000] {
                0.5*(1 - exp(-4*x^2 - 4*(\sigma)^2 + 2*x + \epsilonExp))
            };
            \addplot[thick, orange, solid, domain=-0.3:+0.55, samples=100] {
                0.5*(1 - exp(-4*x^2 - 4*(\sigma)^2 + 2*x - \epsilonExp))
            };
            \addplot[thick, black, solid, domain=-0.3:+0.505, samples=100] {
                0.5*(1 - exp(-4*x^2 - 4*(\sigma)^2 + 2*x - 0.04))
            };
            
            % TRUE INTERSECTIONS
            \addplot[black, only marks, mark=*, mark size=1.5pt] coordinates {(0.01, 0.01)};
            \node[black, above, rotate=0,font=\footnotesize] at (axis cs:0.01,0.01) {C};

            \addplot[orange, only marks, mark=*, mark size=1.5pt] coordinates {(0.038, 0.038)};
            \node[orange, above, rotate=0,font=\footnotesize] at (axis cs:0.038, 0.038) {D};
            \draw[orange, dotted, thick] (axis cs:0.038,0.55) -- (axis cs:0.038,-0.3);
            \node[orange, above left, rotate=90, font=\footnotesize] at (axis cs:0.067,+0.5) {$\phi_\mathrm{max}$};
            
            
            \addplot[blue, only marks, mark=*, mark size=1.5pt] coordinates {(-0.037, -0.037)};
            \node[blue, above, rotate=0,font=\footnotesize] at (axis cs:-0.037, -0.037) {E};
            \draw[blue, dotted, thick] (axis cs:-0.037,0.55) -- (axis cs:-0.037,-0.3);
            \node[blue, below left, rotate=90, font=\footnotesize] at (axis cs:-0.04,+0.5) {$\phi_\mathrm{min}$};
            
            
            % INTERSECTION BOUNDS
            \addplot[orange, only marks, mark=*, mark size=1.5pt] coordinates {(0.07, 0.07)};
            \node[orange, above, rotate=0,font=\footnotesize] at (axis cs:0.07, 0.07) {D'};
            \draw[orange, dashed] (axis cs:0.0,0.07) -- (axis cs:0.07,0.07);
            \draw[orange, dashed] (axis cs:0.07,0.55) -- (axis cs:0.07,-0.3);
            \node[orange, above left, rotate=90, font=\footnotesize] at (axis cs:0.10,+0.5) {$\phi_\mathrm{max}'$};

                
            \addplot[blue, only marks, mark=*, mark size=1.5pt] coordinates {(-0.08, -0.08)};
            \node[blue, above, rotate=0,font=\footnotesize] at (axis cs:-0.08, -0.08) {E'};
            \draw[blue, dashed] (axis cs:0.0,-0.08) -- (axis cs:-0.08,-0.08);
            \draw[blue, dashed] (axis cs:-0.08,0.55) -- (axis cs:-0.08,-0.3);
            \node[blue, above left, rotate=90, font=\footnotesize] at (axis cs:-0.08,+0.5) {$\phi_\mathrm{min}'$};


            % PADDING REGIONS
            \draw[orange, solid] (axis cs:+0.13,0.55) -- (axis cs:+0.13,-0.3);
            \node[orange, above left, rotate=90,font=\footnotesize] at (axis cs:+0.16,+0.5) {$\phi_\mathrm{max}'+\delta_\mathrm{max}$};
            \addplot [ draw=none, postaction={pattern = dots, pattern color=orange, opacity=0.4}] coordinates {
                (0.07, 0.55)
                (0.07, -0.3)
                (0.13, -0.3)
                (0.13, 0.55)
            };
            \draw[latex-latex, orange, thin] (axis cs:0.07,0.3) -- (axis cs:0.13,0.3) 
                node[pos=0.5, above, sloped, fill=white, font=\footnotesize, yshift=2pt] {$\delta_\mathrm{max}$};

            \draw[blue, solid] (axis cs:-0.14,0.55) -- (axis cs:-0.14,-0.3);
            \node[blue, above left, rotate=90,font=\footnotesize] at (axis cs:-0.14,+0.5) {$\phi_\mathrm{min}'-\delta_\mathrm{max}$};
            \addplot [ draw=none, postaction={pattern = dots, pattern color=blue, opacity=0.4}] coordinates {
                (-0.14, 0.55)
                (-0.14, -0.3)
                (-0.08, -0.3)
                (-0.08, 0.55)
            };

            \draw[latex-latex, blue, thin] (axis cs:-0.08,0.3) -- (axis cs:-0.14,0.3) 
                node[pos=0.5, above, sloped, fill=white, font=\footnotesize, yshift=2pt] {$\delta_\mathrm{max}$};
                
            % FUNCTION ANALYSIS
            \draw[gray, dashed] (axis cs:0.25,0.0) -- (axis cs:0.25,-0.3);
            \draw[-latex, gray, thick] (axis cs:-0.25,-0.3) -- (axis cs:+0.25,-0.3) 
                node[pos=0.75, below, sloped, font=\footnotesize] {Decreasing slope};
            \draw[-latex, gray, thick] (axis cs:+0.25,-0.3) -- (axis cs:+0.5,-0.3) 
                node[midway, below, sloped, font=\footnotesize] {Increasing slope};
            \addplot[blue, only marks, mark=*, mark size=1.5pt] coordinates {(0.25, -0.25)};
            \node[blue, above right, rotate=0,,font=\footnotesize] at (axis cs:0.25, -0.25) {A};



            % BUFFER ZONE:
            \addplot [draw=none, postaction={pattern = north east lines, pattern color=blue}] coordinates {
                (-0.25, 0.55)
                (-0.25, -0.3)
                (-0.19, -0.3)
                (-0.19, 0.55)
            };
            \draw[blue, solid] (axis cs:-0.19,0.55) -- (axis cs:-0.19,-0.3);
            \draw[latex-latex, blue, thin] (axis cs:-0.25,0.3) -- (axis cs:-0.19,0.3) 
                node[pos=0.5, above, sloped, font=\footnotesize, fill=white, yshift=2pt] {$\delta_\mathrm{max}$};
            \node[blue, above left, rotate=90,font=\footnotesize] at (axis cs:-0.16,+0.5) {$-1/4+\delta_\mathrm{max}$};
            \node[blue, above left, rotate=90,fill=white,font=\footnotesize] at (axis cs:-0.20,+0.15) {BUFFER ZONE};
            \addplot[blue, only marks, mark=*, mark size=1.5pt] coordinates {(-0.19, +0.155)};
            \node[blue, right, rotate=0,,font=\footnotesize] at (axis cs:-0.19, +0.155) {B};
            

            % FINAL INTERVAL
            \draw[latex-latex, black, very thick] (axis cs:-0.14,-0.35) -- (axis cs:+0.13,-0.35) 
                node[pos=0.5, below, sloped, fill=white, font=\footnotesize, yshift=-2pt] {BOUNDED CONVERGENCE INTERVAL};
            
            % LEGEND
            \addlegendentry{$\mu[k+1]=\mu[k]$}
            \addlegendentry{$\overline{\mu}_{\textrm{min}}[k]$}
            \addlegendentry{$\overline{\mu}_{\textrm{max}}[k]$}
            \addlegendentry{$\overline{\mu}[k]$}
            

        \end{axis}
    \end{tikzpicture}    
    \caption{Visual sketch of the proof. The convergence analysis seeks to find the equilibrium point where the instantaneous fixed point equals the current mean: $\overline{\mu}[k]=\mu[k]$ (point C, assumed unique for the Figure). The dynamics drive trajectories with $\mu[k]$ below this equilibrium upward, and those above downward, based on the established behavior of the instantaneous fixed point function relative to the identity function. Since the analytic solution of $\overline{\mu}[k]=\mu[k]$ is non-trivial, we bound the true function with $\overline{\mu}_{\min}[k] < \overline{\mu}[k] < \overline{\mu}_{\max}[k]$. We then establish forward invariance of the domain $\mu[k] \in [-1/4, +1/2]$ through two approaches: (Proposition~\ref{prop:envelope_invariance}) ensuring the global extrema over the domain (point A) satisfy the invariance condition, which requires $N \geq 43$; or (Proposition~\ref{prop:relaxed_stability}) using a less restrictive condition which ensures that the minimum (point B) of the traversable buffer zone in a single update step (bounded by $\delta_{\max}$ from Proposition~\ref{prop:bounded_update_steps}) remains within $[-1/4, +1/2]$. The upper bound $+1/2$ is simpler to maintain since $\overline{\mu}_{\max}[k] < 1/2$ can be verified for all $(\mu[k],\sigma^2[k],N)$. Note that this figure represents the case where $\sigma^2[k]\to0$ which minimize the value of $\overline{\mu}_{\min}[k]$, thus making point (A) or (B) worst case scenario across assumption domain. Rather than finding the exact intersection point C, we bound it using the intersections of the envelope functions $\overline{\mu}_{\min}[k]$ and $\overline{\mu}_{\max}[k]$ with the identity line, occurring at $\mu[k] = \phi_{\min}$ and $\mu[k] = \phi_{\max}$ respectively (points E and D). Since these intersection points are also analytically challenging, we exploit the strictly decreasing property of both functions to derive conservative bounds. We approximate the intersections as if the functions were flat (the slowest decreasing case), corresponding to projecting their values at the origin onto the identity line, yielding the more tractable bounds $\phi_{\min}'$ and $\phi_{\max}'$ (points E' and D'). These bounds guarantee that for any $\mu[k] < \phi_{\min}'$, we have $\overline{\mu}[k] > \mu[k]$ (driving the trajectory upward), and for any $\mu[k] > \phi_{\max}'$, we have $\overline{\mu}[k] < \mu[k]$ (driving the trajectory downward). Combined with the bounded gradient descent updates (limited by $\delta_{\max}$ from Proposition~\ref{prop:bounded_update_steps}), this ensures that $\mu[k]$ necessarily converges to the padded interval $[\phi_{\min}' - \delta_{\max}, \phi_{\max}' + \delta_{\max}]\subset[-1/4,+1/4]\quad\forall N\geq 18$ (Proposition~\ref{prop:bounded_convergence_interval}).}
    \label{fig:convergence_dynamics}

\end{figure}

==> Schematics/gradient.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
        \begin{axis}[
            title={Magnitude of the Gradient when $\mathbb{E}_{\mathrm{w} \sim D}\{\mathrm{w}_i\} = 1/2$},
            xmin=0.01, 
            xmax=1, 
            xminorgrids=true,
            xmajorgrids=true,
            xmode=log,
            xlabel = \(p_e\), 
            ymin=0.0001, 
            ymax=1, 
            yminorgrids=true,
            ymajorgrids=true,
            ymode=log,
            ylabel = \(\mathbb{E}_{\mathrm{z} \sim Z, \mathrm{w} \sim U}\left\{\left|\frac{\partial\hat{\ell}_{\oplus} (\mathbfit{w})}{\partial w_i}\right|\right\}\),
        ]   
            % Define colors
            \definecolor{gradient}{RGB}{0,0,255};        % Blue for gradient
            \definecolor{linear}{RGB}{44,160,44};        % Green for linear regime
            \definecolor{exponential}{RGB}{255,0,0};     % Orange for exponential regime
            
            % N = 10
            \def\n{10};
            \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            \addlegendentry{Gradient};
            
            \addplot [domain=0.001:1,samples=400,color=linear,dashed,mark=none] {x};
            \addlegendentry{\(\propto p_e\)};

            \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};
            \addlegendentry{\(\propto (1-p_e)^{N-1}\)};

            \node at (axis cs: 0.1, 0.05) [color=gradient] {$N=10$};
            % \ifnum\i=1 \node at (axis cs: 0.08, 0.15) [font=\tiny,color=gradient] {$N=20$}; \fi
            % \ifnum\i=2 \node at (axis cs: 0.03, 0.06) [font=\tiny,color=gradient] {$N=50$}; \fi
            % \ifnum\i=3 \node at (axis cs: 0.015, 0.03) [font=\tiny,color=gradient] {$N=100$}; \fi


            % N = 20
            \def\n{20};
            \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};
            \node at (axis cs: 0.08, 0.025) [color=gradient] {$N=20$};
            
            % % N = 30
            % \def\n{30};
            % \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            % \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};

            % N = 40
            \def\n{40};
            \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};
            \node at (axis cs: 0.035, 0.012) [color=gradient] {$N=40$};
            
            % N = 70
            \def\n{70};
            \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};
            \node at (axis cs: 0.025, 0.0065) [color=gradient] {$N=70$};

            % N = 100
            \def\n{100};
            \addplot [domain=0.001:1,samples=400,color=gradient,mark=none] {x*(1-x)^(\n-1)};
            \addplot [domain=0.001:1,samples=400,color=exponential,densely dashed,mark=none] {(1-x)^(\n-1)};
            \node at (axis cs: 0.016, 0.0016) [color=gradient] {$N=100$};
            
        \end{axis}
    \end{tikzpicture}
    \caption{Expected gradient magnitude as a function of sparsity $p_e$ for various input dimensions $N$. The log-log scale reveals two distinct regimes: ultra-sparse ($p_e \ll 1/N$) with linear growth, and dense ($p_e \gg 1/N$) with exponential decay. The optimal sparsity $p_e = 1/N$ maximizes gradient magnitude.}
    \label{fig:gradient_expectation}
\end{figure}



% \begin{figure}
%     \centering
%     \begin{tikzpicture}[scale=1]
%         \begin{axis}[
%             title={Conditionnal expectation of the gradient - N = 10},
%             xmin=0, 
%             xmax=1, 
%             xminorgrids=true,
%             xmajorgrids=true,
%             %xmode=log,
%             xlabel = \(p_e\), 
%             ymin=-0.05, 
%             ymax=+0.05, 
%             yminorgrids=true,
%             ymajorgrids=true,
%             %ymode=log,
%             ylabel = {\color{red}\(\mathbb{E}_{\mathrm{z} \sim Z, \mathrm{w} \sim U}\left\{\frac{\partial\hat{\ell}_{\oplus} (\mathbfit{w})}{\partial w_i} |w_i^\mathrm{true}\right\}\)},
%         ]   
%             % N = 10
%             \def\n{10};
%             \addplot [domain=0:1,samples=400,color=blue,mark=none] {x*(1-x)^(\n-1)};
%             \addlegendentry{\(w_i^\mathrm{true}=0\)};
            
%             \addplot [domain=0:1,samples=400,color=red,mark=none] {-x*(1-x)^(\n-1)};
%             \addlegendentry{\(w_i^\mathrm{true}=1\)};         
            
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Caption - N = 10 {\color{red}log scale help show the steep decrease} + Interesting aspect: This is at init and shows a steep decrease in pe meaning that choosing to high a pe from the beginning will prevent training at all (even if later on we could use maybe larger pe) confirm the experimental observations}
%     \label{fig:gradient_expectation_2}
% \end{figure}



==> Schematics/naive_product_node.tex <==
\begin{figure}[htbp]
        \centerline{
            \begin{tikzpicture}
                \tikzmath{
                    function PlotArrow (\ArrowStartX, \ArrowStartY, \CircleCenterX, \CircleCenterY, \CircleRadius) {
                        \ArrowEndX = \CircleCenterX - \CircleRadius*cos(atan((\ArrowStartY -  \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                        \ArrowEndY = \CircleCenterY - \CircleRadius*sin(atan((\ArrowStartY - \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                        {\draw[thick, -latex] (\ArrowStartX,\ArrowStartY) -- (\ArrowEndX,\ArrowEndY);
                        };
                    };
                    \CircleRadius1 = 0.5;
                    \CircleCenterX1 = 0;
                    \CircleCenterY1 = 0;
                    \ArrowStartX1 = -4;
                    \ArrowStartY1 = +2;
                    \WeightPositionX1 = (\ArrowStartX1+\CircleCenterX1)/2;
                    \WeightPositionY1 = (\ArrowStartY1+\CircleCenterY1)/2;
                    PlotArrow(\ArrowStartX1, \ArrowStartY1, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                    \ArrowStartX2 = -4;
                    \ArrowStartY2 = +1;
                    \WeightPositionX2 = (\ArrowStartX2+\CircleCenterX1)/2;
                    \WeightPositionY2 = (\ArrowStartY2+\CircleCenterY1)/2;
                    PlotArrow(\ArrowStartX2, \ArrowStartY2, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                    \ArrowStartX3 = -4;
                    \ArrowStartY3 = -2;
                    \WeightPositionX3 = (\ArrowStartX3+\CircleCenterX1)/2;
                    \WeightPositionY3 = (\ArrowStartY3+\CircleCenterY1)/2;
                    PlotArrow(\ArrowStartX3, \ArrowStartY3, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                };
                % Node
                \draw[thick, fill=red!6] (\CircleCenterX1,\CircleCenterY1) circle (\CircleRadius1);
                
                \draw[thick] (\CircleCenterX1 - 0.707*\CircleRadius1, \CircleCenterY1+0.707*\CircleRadius1) -- (\CircleCenterX1 + 0.707*\CircleRadius1, \CircleCenterY1-0.707*\CircleRadius1);
                
                \draw[thick] (\CircleCenterX1 - 0.707*\CircleRadius1, \CircleCenterY1-0.707*\CircleRadius1) -- (\CircleCenterX1 + 0.707*\CircleRadius1, \CircleCenterY1               +0.707*\CircleRadius1);
                
                \node at (\CircleCenterX1,\CircleCenterY1 + 2*\CircleRadius1) {PRODUCT};
                % Output
                \draw[thick,-latex] (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1 + 2,\CircleCenterY1);
                
                
                
                \node at (\CircleCenterX1 + \CircleRadius1 + 4,\CircleCenterY1) {$y_m = f(\mathbfit{w};\mathbfit{x}_m)$};
                
                \node at (\CircleCenterX1 + \CircleRadius1 + 4,\ArrowStartY3-1) {$y_m \in \mathbb{R}$};
                
                \node at (\CircleCenterX1 + \CircleRadius1 + 4,\ArrowStartY3) {$y_m = \prod_{i=1}^N w_ix_{m,i}$};
                
                % Inputs
                \node at (\ArrowStartX1-0.5,\ArrowStartY1+0.2) {$x_{m,1}$};
                \node at (\ArrowStartX2-0.5,\ArrowStartY2+0.2) {$x_{m,2}$};
                \node at (\ArrowStartX3-0.5,\ArrowStartY3-0.2) {$x_{m,N}$};
                \node at (\ArrowStartX3-0.5,\CircleCenterY1) {$\vdots$};
                \node at (\ArrowStartX3-0.5,\ArrowStartY3-1) {$\mathbfit{x}_m \in \mathbb{R}^N$};
                
                % Weights
                \node at (\WeightPositionX1,\WeightPositionY1+0.3) {$w_{1}$};
                \node at (\WeightPositionX2,\WeightPositionY2+0.2) {$w_{2}$};
                \node at (\WeightPositionX3,\WeightPositionY3-0.3) {$w_{N}$};
                \node at (\WeightPositionX3,\ArrowStartY3-1) {$\mathbfit{w} \in \mathbb{R}^N$};
                
            \end{tikzpicture}
        }
        \caption{The naive product unit}
        \label{fig:prod_unit}
    \end{figure}

==> Schematics/product_with_neutral_element_node.tex <==
\begin{figure}[htbp]
    \centerline{
        \begin{tikzpicture}
            \tikzmath{
                function PlotArrow (\ArrowStartX, \ArrowStartY, \CircleCenterX, \CircleCenterY, \CircleRadius) {
                    \ArrowEndX = \CircleCenterX - \CircleRadius*cos(atan((\ArrowStartY -  \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    \ArrowEndY = \CircleCenterY - \CircleRadius*sin(atan((\ArrowStartY - \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    {\draw[thick, -latex] (\ArrowStartX,\ArrowStartY) -- (\ArrowEndX,\ArrowEndY);
                    };
                };
                \CircleRadius1 = 0.5;
                \CircleCenterX1 = 0;
                \CircleCenterY1 = 0;
                \ArrowStartX1 = -4;
                \ArrowStartY1 = +2;
                \WeightPositionX1 = (\ArrowStartX1+\CircleCenterX1)/2;
                \WeightPositionY1 = (\ArrowStartY1+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX1+1.6, \ArrowStartY1, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX2 = -4;
                \ArrowStartY2 = +1;
                \WeightPositionX2 = (\ArrowStartX2+\CircleCenterX1)/2;
                \WeightPositionY2 = (\ArrowStartY2+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX2+1.6, \ArrowStartY2, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX3 = -4;
                \ArrowStartY3 = -2;
                \WeightPositionX3 = (\ArrowStartX3+\CircleCenterX1)/2;
                \WeightPositionY3 = (\ArrowStartY3+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX3+1.6, \ArrowStartY3, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
            };
            % Node
            \draw[thick, fill=green!6] (\CircleCenterX1,\CircleCenterY1) circle (\CircleRadius1);
            
            \draw[thick] (\CircleCenterX1 - 0.707*\CircleRadius1, \CircleCenterY1+0.707*\CircleRadius1) -- (\CircleCenterX1 + 0.707*\CircleRadius1, \CircleCenterY1-0.707*\CircleRadius1);
            
            \draw[thick] (\CircleCenterX1 - 0.707*\CircleRadius1, \CircleCenterY1-0.707*\CircleRadius1) -- (\CircleCenterX1 + 0.707*\CircleRadius1, \CircleCenterY1               +0.707*\CircleRadius1);
            
            \node [align=center] at (\CircleCenterX1,\CircleCenterY1 + 4*\CircleRadius1 ) {PRODUCT WITH\\NEUTRAL ELT.};
            % Output
            \draw[thick,-latex] (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1 + 2,\CircleCenterY1);
            
            
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 4,\CircleCenterY1) {$y_m = f(\mathbfit{w};\mathbfit{x}_m)$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 4,\ArrowStartY3-1) {$y_m \in \mathbb{R}$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 4,\ArrowStartY3) {$y_m = \prod_{i=1}^N \bigg(w_ix_{m,i} + (1 - w_i)\bigg)$};
            
            % Inputs
            \node (X1) at (\ArrowStartX1-2,\ArrowStartY1) {$x_{m,1}$};
            \node (X2) at (\ArrowStartX2-2,\ArrowStartY2) {$x_{m,2}$};
            \node (X3) at (\ArrowStartX3-2,\ArrowStartY3) {$x_{m,N}$};
            \node at (\ArrowStartX3-2,\CircleCenterY1) {$\vdots$};
            \node at (\ArrowStartX3-2,\ArrowStartY3-1) {$\mathbfit{x}_m \in \mathbb{R}^N$};

            \node [rectangle, draw=black, fill=green!6, rounded corners] (G1) at (\ArrowStartX1+0.65,\ArrowStartY1) {$g(w_1,x_{m,1})$};
            \node [rectangle, draw=black, fill=green!6, rounded corners] (G2) at (\ArrowStartX2+0.65,\ArrowStartY2) {$g(w_2,x_{m,2})$};
            \node [rectangle, draw=black, fill=green!6, rounded corners] (G3) at (\ArrowStartX3+0.65,\ArrowStartY3) {$g(w_N,x_{m,N})$};
            
            \node at (\ArrowStartX3+0.5,\CircleCenterY1) {$\vdots$};

            \draw[thick,-latex] (X1) -- (G1);
            \draw[thick,-latex] (X2) -- (G2);
            \draw[thick,-latex] (X3) -- (G3);
            
            % Weights
            % \draw [rotate=63.5,fill=green!6, rounded corners] (-0.22,-\ArrowStartX1 - 1.75) rectangle (+0.22,-\ArrowStartX1+0.25) node[pos=.5, rotate=-26] {$g(w_1,x_{m,1})$};
            % \draw [rotate=76,fill=green!6, rounded corners] (-0.22,-\ArrowStartX1 - 2) rectangle (+0.22,-\ArrowStartX1) node[pos=.5, rotate=-15] {$g(w_2,x_{m,2})$};
            % \draw [rotate=117,fill=green!6, rounded corners] (-0.22,-\ArrowStartX1 - 1.75) rectangle (+0.22,-\ArrowStartX1+0.25) node[pos=.5, rotate=+26] {$g(w_N,x_{m,N})$};
    
            \node at (\WeightPositionX3-0.5,\ArrowStartY3-1) {$\mathbfit{w} \in \mathbb{R}^N$};
            
        \end{tikzpicture}
    }
    \caption{The product unit with neutral element}
    \label{fig:prod_unit_with_neutral_elt}
\end{figure}

==> Schematics/sum_node.tex <==
\begin{figure}[htbp]
    \centerline{
        \begin{tikzpicture}
            \tikzmath{
                function PlotArrow (\ArrowStartX, \ArrowStartY, \CircleCenterX, \CircleCenterY, \CircleRadius) {
                    \ArrowEndX = \CircleCenterX - \CircleRadius*cos(atan((\ArrowStartY -  \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    \ArrowEndY = \CircleCenterY - \CircleRadius*sin(atan((\ArrowStartY - \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    {\draw[thick, -latex] (\ArrowStartX,\ArrowStartY) -- (\ArrowEndX,\ArrowEndY);
                    };
                };
                \CircleRadius1 = 0.5;
                \CircleCenterX1 = 0;
                \CircleCenterY1 = 0;
                \ArrowStartX1 = -3;
                \ArrowStartY1 = +2;
                \WeightPositionX1 = (\ArrowStartX1+\CircleCenterX1)/2;
                \WeightPositionY1 = (\ArrowStartY1+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX1, \ArrowStartY1, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX2 = -3;
                \ArrowStartY2 = +1;
                \WeightPositionX2 = (\ArrowStartX2+\CircleCenterX1)/2;
                \WeightPositionY2 = (\ArrowStartY2+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX2, \ArrowStartY2, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX3 = -3;
                \ArrowStartY3 = -2;
                \WeightPositionX3 = (\ArrowStartX3+\CircleCenterX1)/2;
                \WeightPositionY3 = (\ArrowStartY3+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX3, \ArrowStartY3, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
            };
            % Node
            \draw[thick, fill=yellow!5] (\CircleCenterX1,\CircleCenterY1) circle (\CircleRadius1);
            
            \draw[thick] (\CircleCenterX1 - \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1);
            
            \draw[thick] (\CircleCenterX1,\CircleCenterY1-\CircleRadius1) -- (\CircleCenterX1,\CircleCenterY1+\CircleRadius1);
            
            \node at (\CircleCenterX1,\CircleCenterY1 + 2*\CircleRadius1) {SUM};
            % Output
            \draw[thick,-latex] (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1 + 1,\CircleCenterY1);
            
            
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\CircleCenterY1) {$y_m = f(\mathbfit{w};\mathbfit{x}_m)$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\ArrowStartY3-1) {$y_m \in \mathbb{R}$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\ArrowStartY3) {$y_m = \sum_{i=1}^N w_ix_{m,i}$};
            
            % Inputs
            \node at (\ArrowStartX1-0.5,\ArrowStartY1+0.2) {$x_{m,1}$};
            \node at (\ArrowStartX2-0.5,\ArrowStartY2+0.2) {$x_{m,2}$};
            \node at (\ArrowStartX3-0.5,\ArrowStartY3-0.2) {$x_{m,N}$};
            \node at (\ArrowStartX3-0.5,\CircleCenterY1) {$\vdots$};
            \node at (\ArrowStartX3-0.5,\ArrowStartY3-1) {$\mathbfit{x}_m \in \mathbb{R}^N$};
            
            % Weights
            \node at (\WeightPositionX1,\WeightPositionY1+0.3) {$w_{1}$};
            \node at (\WeightPositionX2,\WeightPositionY2+0.2) {$w_{2}$};
            \node at (\WeightPositionX3,\WeightPositionY3-0.3) {$w_{N}$};
            \node at (\WeightPositionX3,\ArrowStartY3-1) {$\mathbfit{w} \in \mathbb{R}^N$};
            
        \end{tikzpicture}
    }
    \caption{The sum unit}
    \label{fig:sum_unit}
\end{figure}

==> Schematics/xor_node.tex <==
\begin{figure}[htbp]
    \centerline{
        \begin{tikzpicture}
            \tikzmath{
                function PlotArrow (\ArrowStartX, \ArrowStartY, \CircleCenterX, \CircleCenterY, \CircleRadius) {
                    \ArrowEndX = \CircleCenterX - \CircleRadius*cos(atan((\ArrowStartY -  \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    \ArrowEndY = \CircleCenterY - \CircleRadius*sin(atan((\ArrowStartY - \CircleCenterY)/(\ArrowStartX - \CircleCenterX)));
                    {\draw[thick, -latex] (\ArrowStartX,\ArrowStartY) -- (\ArrowEndX,\ArrowEndY);
                    };
                };
                \CircleRadius1 = 0.5;
                \CircleCenterX1 = 0;
                \CircleCenterY1 = 0;
                \ArrowStartX1 = -2;
                \ArrowStartY1 = +2;
                \WeightPositionX1 = (\ArrowStartX1+\CircleCenterX1)/2;
                \WeightPositionY1 = (\ArrowStartY1+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX1, \ArrowStartY1, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX2 = -2;
                \ArrowStartY2 = +1;
                \WeightPositionX2 = (\ArrowStartX2+\CircleCenterX1)/2;
                \WeightPositionY2 = (\ArrowStartY2+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX2, \ArrowStartY2, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
                \ArrowStartX3 = -2;
                \ArrowStartY3 = -2;
                \WeightPositionX3 = (\ArrowStartX3+\CircleCenterX1)/2;
                \WeightPositionY3 = (\ArrowStartY3+\CircleCenterY1)/2;
                PlotArrow(\ArrowStartX3, \ArrowStartY3, \CircleCenterX1, \CircleCenterY1, \CircleRadius1);
            };
            % Node
            \draw[thick, fill=blue!5] (\CircleCenterX1,\CircleCenterY1) circle (\CircleRadius1);
            
            \draw[thick] (\CircleCenterX1 - \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1);
            
            \draw[thick] (\CircleCenterX1,\CircleCenterY1-\CircleRadius1) -- (\CircleCenterX1,\CircleCenterY1+\CircleRadius1);
            
            % Output
            \draw[thick,-latex] (\CircleCenterX1 + \CircleRadius1,\CircleCenterY1) -- (\CircleCenterX1 + \CircleRadius1 + 1,\CircleCenterY1);
            
            \node at (\CircleCenterX1,\CircleCenterY1 + 2*\CircleRadius1) {XOR};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\CircleCenterY1) {$y_m = f(\mathbfit{w};\mathbfit{x}_m)$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\ArrowStartY3-1) {$y_m \in \mathbb{F}_2$};
            
            \node at (\CircleCenterX1 + \CircleRadius1 + 3,\ArrowStartY3) {$y_m = \bigoplus_{i=1}^{N}{w_ix_{m,i}}$};
            
            % Inputs
            \node [thick] at (\ArrowStartX1-0.5,\ArrowStartY1+0.2) {$x_{m,1}$};
            \node [thick] at (\ArrowStartX2-0.5,\ArrowStartY2+0.2) {$x_{m,2}$};
            \node [thick] at (\ArrowStartX3-0.5,\ArrowStartY3-0.2) {$x_{m,N}$};
            \node [thick] at (\ArrowStartX3-0.5,\CircleCenterY1) {$\vdots$};
            \node [thick] at (\ArrowStartX3-0.5,\ArrowStartY3-1) {$\mathbfit{x}_m \in \mathbb{F}_2^N$};
            
            % Weights
            \node [rotate=-30] at (\WeightPositionX1,\WeightPositionY1+0.3) {$w_{1}$};
            \node [rotate=-12] at (\WeightPositionX2,\WeightPositionY2+0.2) {$w_{2}$};
            \node [rotate=36] at (\WeightPositionX3,\WeightPositionY3-0.3) {$w_{N}$};
            \node [rotate=0] at (\WeightPositionX3,\ArrowStartY3-1) {$\mathbfit{w} \in \mathbb{F}_2^N$};
            
        \end{tikzpicture}
    }
    \caption{The XOR unit}
    \label{fig:XOR_unit_appendix}
\end{figure}






